The graph alignment problem: fundamental limits and efficient algorithms

This thesis studies the graph alignment problem, the noisy version of the graph isomorphism problem, which aims to find a matching between the nodes of two graphs which preserves most of the edges. Focusing on the planted version where the graphs are random, we are interested in understanding the fundamental information-theoretical limits for this problem, as well as designing and analyzing algorithms that are able to recover the underlying alignment in the data. For these algorithms, we give some high probability guarantees on the regime in which they succeed or fail.

==> chapters/3_EIG1/pictures/imageS.tex <==

\begin{picture}(240,240)
\put(140,90){\textcolor{green}{\line(1,1){20}}}
\put(120,90){\textcolor{green}{\line(1,1){40}}}
\put(100,90){\textcolor{green}{\line(1,1){60}}}
\put(80,90){\textcolor{green}{\line(1,1){80}}}
\put(60,90){\textcolor{green}{\line(1,1){100}}}
\put(40,90){\textcolor{green}{\line(1,1){120}}}
\put(20,90){\textcolor{green}{\line(1,1){140}}}
\put(0,90){\textcolor{green}{\line(1,1){160}}}
\put(0,110){\textcolor{green}{\line(1,1){140}}}
\put(0,130){\textcolor{green}{\line(1,1){120}}}
\put(0,150){\textcolor{green}{\line(1,1){100}}}
\put(0,170){\textcolor{green}{\line(1,1){80}}}
\put(0,190){\textcolor{green}{\line(1,1){60}}}
\put(65,165){\mbox{$\mathcal{N}^{-}(x,y)$}}


\put(160,70){\textcolor{red}{\line(1,1){20}}}
\put(160,50){\textcolor{red}{\line(1,1){40}}}
\put(160,30){\textcolor{red}{\line(1,1){60}}}
\put(160,10){\textcolor{red}{\line(1,1){80}}}
\put(170,0){\textcolor{red}{\line(1,1){75}}}
\put(190,0){\textcolor{red}{\line(1,1){55}}}
\put(210,0){\textcolor{red}{\line(1,1){35}}}
\put(230,0){\textcolor{red}{\line(1,1){15}}}
\put(185,45){\mbox{$\mathcal{N}^{+}(x,y)$}}


\put(0,120){\vector(1,0){240}}

\put(120,0){\vector(0,1){240}}

\put(160,90){\circle*{4}}
\put(174,98){\makebox(0,0){$(x,y)$}}


\multiput(0,90)(10,0){25}{\line(1,0){5}}

\multiput(160,0)(0,10){25}{\line(0,1){5}}


\end{picture}

==> chapters/3_EIG1/pictures/imagev.tex <==

\begin{picture}(150,150)



\put(75,75){\circle*{4}}
\put(0,75){\vector(1,0){150}}
\put(157,75){\makebox(0,0){$b$}}
\put(75,0){\vector(0,1){150}}
\put(75,157){\makebox(0,0){$v'_1$}}

\put(75,75){\vector(1,3){23}}
\put(100,149){\makebox(0,0){$v_1$}}

\put(75,75){\vector(-1,2){23}}
\put(35,128){\makebox(0,0){$\mathrm{proj}_{\mathcal{P}}(\widetilde{v'_1})$}}


\multiput(53,75)(0,10){5}{\line(0,1){5}}
\multiput(75,120)(-9,0){3}{\line(-1,0){4}}

\put(42,97){\makebox(0,0){$\sqrt{p}$}}



\end{picture}

==> intro_nouveaux_graphiques/chap5/fig54.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{arrows,calc}
\usepackage[left=1cm,right=1cm,top=2cm,bottom=2cm]{geometry}

\begin{document}


\begin{center}
	\begin{tikzpicture} 
	
	\begin{scope}[xshift=0mm,yshift=50mm,scale=0.85]  %haut gauche
	\node[draw,circle,fill=black,scale=0.5] (A) at (0,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (B) at (-0.3,19.2) {};
	\node[scale=1.4,fill=white] at (1,19.4) {$w$};
	\node[draw,circle,fill=black,scale=0.5] (C) at (0.8,19.8) {};
	
	\node[draw,circle,fill=black,scale=0.5] (D) at (0.5,18.8) {};
	\node[scale=1.4,fill=white] at (1.7,19.95) {$u$};
	\node[draw,circle,fill=black,scale=0.5] (E) at (1.7,19.6) {};
	\node[draw,circle,fill=black,scale=0.5] (F) at (1,20.6) {};
	
	\node[draw,circle,fill=black,scale=0.5] (G) at (-0.1,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (G') at (-0.7,17.5) {};
	\node[draw,circle,fill=black,scale=0.5] (H) at (0.6,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (I) at (1.4,18.2) {};
	\node[draw,circle,fill=black,scale=0.5] (J) at (2.4,19.2) {};
	\node[scale=1.4,fill=white] at (2.8,20.25 ) {$v$};
	\node[draw,circle,fill=black,scale=0.5] (K) at (2.5,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (L) at (0.1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (M) at (1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (N) at (3.2,19.5) {};
	
	\node[draw,circle,fill=black,scale=0.5] (P) at (-0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (Q) at (0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (R) at (0.7,16.3) {};
	\node[draw,circle,fill=black,scale=0.5] (V) at (3.9,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (X) at (3.6,20.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (Y) at (3.4,18.4) {};
	\node[draw,circle,fill=black,scale=0.5] (Z) at (4.8,19.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZA) at (2.7,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZB) at (3.3,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZC) at (4.2,17.7) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZE) at (2.7,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZF) at (3.2,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZG) at (3.8,16.6) {};
	\node[scale=1.4,fill=white] at (5.65,19.5) {$w'$};
	\node[draw,circle,fill=black,scale=0.5] (ZH) at (5.6,19.1) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZK) at (3.5,15.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZL) at (4.3,15.9) {};
	\node[draw,circle,fill=black,scale=0.5] (ZM) at (4.8,16.7) {};
	\node[scale=1.4,fill=white] at (6.4,19.4) {$u'$};
	\node[draw,circle,fill=black,scale=0.5] (ZN) at (6.6,19) {};
	
	\node[scale=1.4,fill=white] at (6.4,18.1) {$v'$};
	\node[draw,circle,fill=black,scale=0.5] (ZO) at (6.7,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZQ) at (7.3,19.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZR) at (6.9,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZS) at (6.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZT) at (7.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZU) at (7.9,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZV) at (5.5,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZW) at (6.2,16.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZX) at (6.8,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (3) at (8.7,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (6) at (9.1,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (7) at (9.6,20.1) {};
	\node[draw,circle,fill=black,scale=0.5] (8) at (9.4,20.8) {};
	
	\draw[ultra thick,blue] (A) -- (B)  ;
	\draw[ultra thick,blue] (C) -- (F)  ;
	\draw[ultra thick,blue] (E) -- (K)  ;
	\draw[ultra thick,blue] (A) -- (C) -- (E) -- (J) -- (N) -- (X);
	\draw[ultra thick,blue] (C) -- (D) -- (H) -- (L) -- (Q) ;
	\draw[ultra thick,blue] (L) -- (P)  ;
	\draw[ultra thick,blue] (L) -- (Q)  ;
	\draw[ultra thick,blue] (L) -- (R)  ;
	\draw[ultra thick,blue] (H) -- (M)  ;
	\draw[ultra thick,blue] (D) -- (G) -- (G')  ;
	\draw[ultra thick,blue] (D) -- (I) ;
	
	
	\draw[ultra thick,red] (V) -- (Z) -- (ZH) -- (ZN) -- (ZR) -- (ZU) -- (3) -- (6) ;
	\draw[ultra thick,red] (3) -- (7);
	\draw[ultra thick,red] (3) -- (8);
	\draw[ultra thick,red] (ZN) -- (ZQ);
	\draw[ultra thick,red] (ZN) -- (ZO) -- (ZS) -- (ZV);
	\draw[ultra thick,red] (ZS) -- (ZW);
	\draw[ultra thick,red] (ZS) -- (ZX);
	\draw[ultra thick,red] (ZO) -- (ZT);
	\draw[ultra thick,red] (V) -- (Y) -- (ZB) -- (ZG) -- (ZK);
	\draw[ultra thick,red] (ZG) -- (ZL);
	\draw[ultra thick,red] (ZG) -- (ZM);
	\draw[ultra thick,red] (ZB) -- (ZE);
	\draw[ultra thick,red] (ZB) -- (ZF);
	\draw[ultra thick,red] (Y) -- (ZA);
	\draw[ultra thick,red] (Y) -- (ZC);
	

	
	\end{scope}
	%%%%%%%%%%%%%% CHANGEMENT
	\begin{scope}[xshift=95mm,yshift=50mm,scale=0.85]  %haut droit
	\node[draw,circle,fill=black,scale=0.5] (A) at (0,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (B) at (-0.3,19.2) {};
	\node[scale=1.4,fill=white] at (0.96,19.42) {$v$};
	\node[draw,circle,fill=black,scale=0.5] (C) at (0.8,19.8) {};
	
	\node[draw,circle,fill=black,scale=0.5] (D) at (0.5,18.8) {};
	\node[scale=1.4,fill=white] at (1.7,19.95) {$u$};
	\node[draw,circle,fill=black,scale=0.5] (E) at (1.7,19.6) {};
	\node[draw,circle,fill=black,scale=0.5] (F) at (1,20.6) {};
	
	\node[draw,circle,fill=black,scale=0.5] (G) at (-0.1,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (G') at (-0.7,17.5) {};
	\node[draw,circle,fill=black,scale=0.5] (H) at (0.6,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (I) at (1.4,18.2) {};
	\node[scale=1.4,fill=white] at (2.4,18.8) {$w$};
	\node[draw,circle,fill=black,scale=0.5] (J) at (2.4,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (K) at (2.5,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (L) at (0.1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (M) at (1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (N) at (3.2,19.5) {};
	
	\node[draw,circle,fill=black,scale=0.5] (P) at (-0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (Q) at (0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (R) at (0.7,16.3) {};
	\node[draw,circle,fill=black,scale=0.5] (V) at (3.9,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (W) at (4.0,20.) {};
	\node[draw,circle,fill=black,scale=0.5] (X) at (3.6,20.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (Y) at (3.4,18.4) {};
	\node[draw,circle,fill=black,scale=0.5] (Z) at (4.8,19.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZA) at (2.7,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZB) at (3.3,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZC) at (4.2,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZD) at (5.4,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZE) at (2.7,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZF) at (3.2,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZG) at (3.8,16.6) {};
	\node[scale=1.4,fill=white] at (5.65,19.5) {$w'$};
	\node[draw,circle,fill=black,scale=0.5] (ZH) at (5.6,19.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZI) at (5.2,20.8) {};
	\node[draw,circle,fill=black,scale=0.5] (ZJ) at (5.9,20.9) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZK) at (3.5,15.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZL) at (4.3,15.9) {};
	\node[draw,circle,fill=black,scale=0.5] (ZM) at (4.8,16.7) {};
	\node[scale=1.4,fill=white] at (6.4,19.4) {$u'$};
	\node[draw,circle,fill=black,scale=0.5] (ZN) at (6.6,19) {};
	
	\node[scale=1.4,fill=white] at (6.4,18.1) {$v'$};
	\node[draw,circle,fill=black,scale=0.5] (ZO) at (6.7,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZP) at (7.4,18.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZQ) at (7.3,19.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZR) at (6.9,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZS) at (6.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZT) at (7.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZU) at (7.9,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZV) at (5.5,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZW) at (6.2,16.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZX) at (6.8,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZY) at (7.4,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZZ) at (7.9,16.7) {};
	\node[draw,circle,fill=black,scale=0.5] (1) at (8.1,17.3) {};
	\node[draw,circle,fill=black,scale=0.5] (2) at (7.8,18) {};
	\node[draw,circle,fill=black,scale=0.5] (3) at (8.7,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (4) at (8.9,17.) {};
	\node[draw,circle,fill=black,scale=0.5] (5) at (8.8,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (6) at (9.1,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (7) at (9.6,20.1) {};
	\node[draw,circle,fill=black,scale=0.5] (8) at (9.4,20.8) {};
	
	\draw[ultra thick,blue] (A) -- (B)  ;
	\draw[ultra thick,blue] (C) -- (F)  ;
	\draw[ultra thick,blue] (A) -- (C) -- (E) -- (J) -- (N) -- (V) -- (Z) -- (ZH) -- (ZN) -- (ZO) -- (ZS) -- (ZV);
	\draw[ultra thick,blue] (ZO) -- (ZT) -- (1) -- (4)  ;
	\draw[ultra thick,blue] (1) -- (5)  ;
	\draw[ultra thick,blue] (H) -- (M)  ;
	\draw[ultra thick,blue] (ZT) -- (ZY)  ;
	\draw[ultra thick,blue] (ZT) -- (ZZ)  ;
	\draw[ultra thick,blue] (ZT) -- (2)  ;
	\draw[ultra thick,blue] (ZN) -- (ZP)  ;
	\draw[ultra thick,blue] (ZN) -- (ZQ)  ;
	\draw[ultra thick,blue] (Z) -- (ZD) -- (ZI)  ;
	\draw[ultra thick,blue] (ZD) -- (ZJ)  ;
	\draw[ultra thick,blue] (V) -- (Y) -- (ZB)  ;
	\draw[ultra thick,blue] (Y) -- (ZC)  ;
	\draw[ultra thick,blue] (N) -- (X)  ;
	\draw[ultra thick,blue] (N) -- (W)  ;
	\draw[ultra thick,blue] (E) -- (K)  ;
	\draw[ultra thick,blue] (D) -- (I)  ;
	\draw[ultra thick,blue] (C) -- (D) -- (H) -- (L) -- (Q) ;
	\draw[ultra thick,blue] (L) -- (P)  ;
	\draw[ultra thick,blue] (L) -- (Q)  ;
	\draw[ultra thick,blue] (L) -- (R)  ;
	\draw[ultra thick,blue] (D) -- (G) -- (G')  ;
	

	\begin{scope}
	\clip (3.2,19.5) -- (2.4,19.2) -- (2.5,19.3)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (J) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (3.6,20.3) -- (3.7,20.4)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (X) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (3.9,19.2) -- (4,19.3)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.4,18.4) -- (3.9,19.2) -- (4,19.3)  -- (3.5,18.5) -- cycle ;
	\draw[ultra thick,red] (Y) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (4.8,19.3) -- (3.9,19.2) -- (4,19.3)  -- (4.9,19.4) -- cycle ;
	\draw[ultra thick,red] (Z) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.4,18.4) -- (3.3,17.4) -- (3.4,17.5)  -- (3.5,18.5) -- cycle ;
	\draw[ultra thick,red] (Y) to (ZB) ;
	\end{scope}
	
	\begin{scope}
	\clip (4.8,19.3) -- (5.6,19.1) -- (5.7,19.2)  -- (4.9,19.4) -- cycle ;
	\draw[ultra thick,red] (Z) to (ZH) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (5.6,19.1) -- (5.7,19.2)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZH) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (7.3,19.4) -- (7.4,19.5)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZQ) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (6.7,18.1) -- (6.8,18.2)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.2,17.4) -- (6.7,18.1) -- (6.9,18.3)  -- (6.6,17.6) -- cycle ;
	\draw[ultra thick,red] (ZS) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (7.2,17.4) -- (6.7,18.1) -- (6.8,18.2)  -- (7.3,17.5) -- cycle ;
	\draw[ultra thick,red] (ZT) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.2,17.4) -- (5.5,16.5) -- (10,19)  -- (6.3,17.5) -- cycle ;
	\draw[ultra thick,red] (ZS) to (ZV) ;
	\end{scope}
	
	\draw[ultra thick,red] (Y) -- (ZB) -- (ZG) -- (ZM);
	\draw[ultra thick,red] (ZG) -- (ZL);
	\draw[ultra thick,red] (ZG) -- (ZK);
	\draw[ultra thick,red] (ZB) -- (ZF);
	\draw[ultra thick,red] (ZB) -- (ZG);
	\draw[ultra thick,red] (ZB) -- (ZE);
	\draw[ultra thick,red] (Y) -- (ZA);
	
	\draw[ultra thick,red] (ZN) -- (ZR) -- (ZU) -- (3) -- (6);
	\draw[ultra thick,red] (3) -- (7);
	\draw[ultra thick,red] (3) -- (8);
	
	\draw[ultra thick,red] (ZS) -- (ZW);
	\draw[ultra thick,red] (ZS) -- (ZX);
	
	\end{scope}
	
	%%%%%%%%%%%%%% CHANGEMENT
	\begin{scope}[xshift=0mm,yshift=0mm,scale=0.85]  %bas gauche
	\node[draw,circle,fill=black,scale=0.5] (A) at (0,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (B) at (-0.3,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (C) at (0.8,19.8) {};
	
	\node[draw,circle,fill=black,scale=0.5] (D) at (0.5,18.8) {};
	\node[scale=1.4,fill=white] at (1.7,19.95) {$u$};
	\node[draw,circle,fill=black,scale=0.5] (E) at (1.7,19.6) {};
	\node[draw,circle,fill=black,scale=0.5] (F) at (1,20.6) {};
	
	\node[draw,circle,fill=black,scale=0.5] (G) at (-0.1,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (G') at (-0.7,17.5) {};
	\node[draw,circle,fill=black,scale=0.5] (H) at (0.6,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (I) at (1.4,18.2) {};
	\node[scale=1.4,fill=white] at (2.4,18.8) {$w$};
	\node[draw,circle,fill=black,scale=0.5] (J) at (2.4,19.2) {};
	\node[scale=1.4,fill=white] at (2.8,20.25 ) {$v$};
	\node[draw,circle,fill=black,scale=0.5] (K) at (2.5,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (L) at (0.1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (M) at (1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (N) at (3.2,19.5) {};
	
	\node[draw,circle,fill=black,scale=0.5] (O) at (-0.7,16.4) {};
	\node[draw,circle,fill=black,scale=0.5] (P) at (-0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (Q) at (0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (R) at (0.7,16.3) {};
	\node[draw,circle,fill=black,scale=0.5] (S) at (1.2,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (T) at (1.8,17.) {};
	\node[draw,circle,fill=black,scale=0.5] (U) at (1.7,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (V) at (3.9,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (W) at (4.0,20.) {};
	\node[draw,circle,fill=black,scale=0.5] (X) at (3.6,20.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (Y) at (3.4,18.4) {};
	\node[draw,circle,fill=black,scale=0.5] (Z) at (4.8,19.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZA) at (2.7,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZB) at (3.3,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZC) at (4.2,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZD) at (5.4,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZE) at (2.7,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZF) at (3.2,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZG) at (3.8,16.6) {};
	\node[scale=1.4,fill=white] at (5.65,19.5) {$w'$};
	\node[draw,circle,fill=black,scale=0.5] (ZH) at (5.6,19.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZI) at (5.2,20.8) {};
	\node[draw,circle,fill=black,scale=0.5] (ZJ) at (5.9,20.9) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZK) at (3.5,15.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZL) at (4.3,15.9) {};
	\node[draw,circle,fill=black,scale=0.5] (ZM) at (4.8,16.7) {};
	\node[scale=1.4,fill=white] at (6.4,19.4) {$u'$};
	\node[draw,circle,fill=black,scale=0.5] (ZN) at (6.6,19) {};
	
	\node[scale=1.4,fill=white] at (6.4,18.1) {$v'$};
	\node[draw,circle,fill=black,scale=0.5] (ZO) at (6.7,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZP) at (7.4,18.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZQ) at (7.3,19.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZR) at (6.9,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZS) at (6.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZT) at (7.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZU) at (7.9,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZV) at (5.5,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZW) at (6.2,16.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZX) at (6.8,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZY) at (7.4,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZZ) at (7.9,16.7) {};
	\node[draw,circle,fill=black,scale=0.5] (1) at (8.1,17.3) {};
	\node[draw,circle,fill=black,scale=0.5] (2) at (7.8,18) {};
	\node[draw,circle,fill=black,scale=0.5] (3) at (8.7,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (4) at (8.9,17.) {};
	\node[draw,circle,fill=black,scale=0.5] (5) at (8.8,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (6) at (9.1,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (7) at (9.6,20.1) {};
	\node[draw,circle,fill=black,scale=0.5] (8) at (9.4,20.8) {};
	
	\draw[ultra thick,blue] (A) -- (B)  ;
	\draw[ultra thick,blue] (A) -- (C) -- (E) -- (J) -- (N) -- (V) -- (Z) -- (ZH) -- (ZN) -- (ZO) -- (ZS) -- (ZV);
	\draw[ultra thick,blue] (ZO) -- (ZT) -- (1) -- (4)  ;
	\draw[ultra thick,blue] (1) -- (5)  ;
	\draw[ultra thick,blue] (H) -- (M)  ;
	\draw[ultra thick,blue] (ZT) -- (ZY)  ;
	\draw[ultra thick,blue] (ZT) -- (ZZ)  ;
	\draw[ultra thick,blue] (ZT) -- (2)  ;
	\draw[ultra thick,blue] (ZN) -- (ZP)  ;
	\draw[ultra thick,blue] (ZN) -- (ZQ)  ;
	\draw[ultra thick,blue] (Z) -- (ZD) -- (ZI)  ;
	\draw[ultra thick,blue] (ZD) -- (ZJ)  ;
	\draw[ultra thick,blue] (V) -- (Y) -- (ZB)  ;
	\draw[ultra thick,blue] (Y) -- (ZC)  ;
	\draw[ultra thick,blue] (N) -- (X)  ;
	\draw[ultra thick,blue] (N) -- (W)  ;
	\draw[ultra thick,blue] (E) -- (K)  ;
	\draw[ultra thick,blue] (D) -- (I)  ;
	\draw[ultra thick,blue] (C) -- (D) -- (H) -- (L) -- (Q) ;
	\draw[ultra thick,blue] (L) -- (P)  ;
	\draw[ultra thick,blue] (L) -- (Q)  ;
	\draw[ultra thick,blue] (L) -- (R)  ;
	\draw[ultra thick,blue] (D) -- (G) -- (G')  ;
	
	\begin{scope}
	\clip (0,20) -- (0.8,19.8) -- (0.9,19.9)  -- (0.1,20.1) -- cycle ;
	\draw[ultra thick,red] (A) to (C) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.5,18.8) -- (0.8,19.8) -- (0.9,19.9)  -- (0.6,18.9) -- cycle ;
	\draw[ultra thick,red] (D) to (C) ;
	\end{scope}
	
	\begin{scope}
	\clip (1.7,19.6) -- (0.8,19.8) -- (0.9,19.9)  -- (1.8,19.7) -- cycle ;
	\draw[ultra thick,red] (E) to (C) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.5,18.8) -- (0.6,17.9) -- (0.7,18)  -- (0.6,18.9) -- cycle ;
	\draw[ultra thick,red] (D) to (H) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.5,18.8) -- (1.4,18.2) -- (1.5,18.3)  -- (0.6,18.9) -- cycle ;
	\draw[ultra thick,red] (D) to (I) ;
	\end{scope}
	
	\begin{scope}
	\clip (1,17.2) -- (0.6,17.9) -- (0.7,18)  -- (1.1,17.3) -- cycle ;
	\draw[ultra thick,red] (M) to (H) ;
	\end{scope}
	
	\begin{scope}
	\clip (-0.1,16.9) -- (0.6,17.9) -- (0.7,18.)  -- (0.2,17.2) -- cycle ;
	\draw[ultra thick,red] (L) to (H) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.1,17.1) -- (0.2,16.1) -- (0.3,16.2) -- (0.2,17.2) -- cycle ;
	\draw[ultra thick,red] (L) to (Q) ;
	\end{scope}
	
	\begin{scope}
	\clip (1.7,19.6) -- (2.4,19.2) -- (2.5,19.3)  -- (1.8,19.7) -- cycle ;
	\draw[ultra thick,red] (E) to (J) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (2.4,19.2) -- (2.5,19.3)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (J) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (3.6,20.3) -- (3.7,20.4)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (X) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (3.9,19.2) -- (4,19.3)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.4,18.4) -- (3.9,19.2) -- (4,19.3)  -- (3.5,18.5) -- cycle ;
	\draw[ultra thick,red] (Y) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (4.8,19.3) -- (3.9,19.2) -- (4,19.3)  -- (4.9,19.4) -- cycle ;
	\draw[ultra thick,red] (Z) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.4,18.4) -- (3.3,17.4) -- (3.4,17.5)  -- (3.5,18.5) -- cycle ;
	\draw[ultra thick,red] (Y) to (ZB) ;
	\end{scope}
	
	\begin{scope}
	\clip (4.8,19.3) -- (5.6,19.1) -- (5.7,19.2)  -- (4.9,19.4) -- cycle ;
	\draw[ultra thick,red] (Z) to (ZH) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (5.6,19.1) -- (5.7,19.2)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZH) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (7.3,19.4) -- (7.4,19.5)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZQ) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (6.7,18.1) -- (6.8,18.2)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.2,17.4) -- (6.7,18.1) -- (6.9,18.3)  -- (6.6,17.6) -- cycle ;
	\draw[ultra thick,red] (ZS) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (7.2,17.4) -- (6.7,18.1) -- (6.8,18.2)  -- (7.3,17.5) -- cycle ;
	\draw[ultra thick,red] (ZT) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.2,17.4) -- (5.5,16.5) -- (10,19)  -- (6.3,17.5) -- cycle ;
	\draw[ultra thick,red] (ZS) to (ZV) ;
	\end{scope}
	
	\draw[ultra thick,red] (Y) -- (ZB) -- (ZG) -- (ZM);
	\draw[ultra thick,red] (ZG) -- (ZL);
	\draw[ultra thick,red] (ZG) -- (ZK);
	\draw[ultra thick,red] (ZB) -- (ZF);
	\draw[ultra thick,red] (ZB) -- (ZG);
	\draw[ultra thick,red] (ZB) -- (ZE);
	\draw[ultra thick,red] (Y) -- (ZA);
	
	\draw[ultra thick,red] (ZN) -- (ZR) -- (ZU) -- (3) -- (6);
	\draw[ultra thick,red] (3) -- (7);
	\draw[ultra thick,red] (3) -- (8);
	
	\draw[ultra thick,red] (ZS) -- (ZW);
	\draw[ultra thick,red] (ZS) -- (ZX);
	
	\draw[ultra thick,red] (M) -- (S);
	\draw[ultra thick,red] (M) -- (T);
	\draw[ultra thick,red] (M) -- (U);
	
	\draw[ultra thick,red] (L) -- (O);
	
	\draw[ultra thick,red] (C) -- (F);
	\end{scope}
	
	%%%%%%%%%%%%%% CHANGEMENT
	\begin{scope}[xshift=95mm,yshift=0mm,scale=0.85]  %bas droit
	\node[draw,circle,fill=black,scale=0.5] (A) at (0,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (B) at (-0.3,19.2) {};
	\node[scale=1.4,fill=white] at (0.96,19.42) {$v$};
	\node[draw,circle,fill=black,scale=0.5] (C) at (0.8,19.8) {};
	
	\node[draw,circle,fill=black,scale=0.5] (D) at (0.5,18.8) {};
	\node[scale=1.4,fill=white] at (1.7,19.95) {$u$};
	\node[draw,circle,fill=black,scale=0.5] (E) at (1.7,19.6) {};
	\node[draw,circle,fill=black,scale=0.5] (F) at (1,20.6) {};
	
	\node[draw,circle,fill=black,scale=0.5] (G) at (-0.1,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (G') at (-0.7,17.5) {};
	\node[draw,circle,fill=black,scale=0.5] (H) at (0.6,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (I) at (1.4,18.2) {};
	\node[scale=1.4,fill=white] at (2.4,18.8) {$w$};
	\node[draw,circle,fill=black,scale=0.5] (J) at (2.4,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (K) at (2.5,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (L) at (0.1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (M) at (1,17.2) {};
	\node[draw,circle,fill=black,scale=0.5] (N) at (3.2,19.5) {};
	
	\node[draw,circle,fill=black,scale=0.5] (O) at (-0.7,16.4) {};
	\node[draw,circle,fill=black,scale=0.5] (P) at (-0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (Q) at (0.2,16.1) {};
	\node[draw,circle,fill=black,scale=0.5] (R) at (0.7,16.3) {};
	\node[draw,circle,fill=black,scale=0.5] (S) at (1.2,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (T) at (1.8,17.) {};
	\node[draw,circle,fill=black,scale=0.5] (U) at (1.7,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (V) at (3.9,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (W) at (4.0,20.) {};
	\node[draw,circle,fill=black,scale=0.5] (X) at (3.6,20.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (Y) at (3.4,18.4) {};
	\node[draw,circle,fill=black,scale=0.5] (Z) at (4.8,19.3) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZA) at (2.7,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZB) at (3.3,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZC) at (4.2,17.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZD) at (5.4,20) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZE) at (2.7,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZF) at (3.2,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZG) at (3.8,16.6) {};
	\node[scale=1.4,fill=white] at (5.65,19.5) {$w'$};
	\node[draw,circle,fill=black,scale=0.5] (ZH) at (5.6,19.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZI) at (5.2,20.8) {};
	\node[draw,circle,fill=black,scale=0.5] (ZJ) at (5.9,20.9) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZK) at (3.5,15.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZL) at (4.3,15.9) {};
	\node[draw,circle,fill=black,scale=0.5] (ZM) at (4.8,16.7) {};
	\node[scale=1.4,fill=white] at (6.4,19.4) {$u'$};
	\node[draw,circle,fill=black,scale=0.5] (ZN) at (6.6,19) {};
	
	\node[scale=1.4,fill=white] at (6.4,18.1) {$v'$};
	\node[draw,circle,fill=black,scale=0.5] (ZO) at (6.7,18.1) {};
	\node[draw,circle,fill=black,scale=0.5] (ZP) at (7.4,18.7) {};
	\node[draw,circle,fill=black,scale=0.5] (ZQ) at (7.3,19.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZR) at (6.9,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZS) at (6.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZT) at (7.2,17.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZU) at (7.9,20.2) {};
	
	\node[draw,circle,fill=black,scale=0.5] (ZV) at (5.5,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZW) at (6.2,16.4) {};
	\node[draw,circle,fill=black,scale=0.5] (ZX) at (6.8,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZY) at (7.4,16.5) {};
	\node[draw,circle,fill=black,scale=0.5] (ZZ) at (7.9,16.7) {};
	\node[draw,circle,fill=black,scale=0.5] (1) at (8.1,17.3) {};
	\node[draw,circle,fill=black,scale=0.5] (2) at (7.8,18) {};
	\node[draw,circle,fill=black,scale=0.5] (3) at (8.7,20.) {};
	
	\node[draw,circle,fill=black,scale=0.5] (4) at (8.9,17.) {};
	\node[draw,circle,fill=black,scale=0.5] (5) at (8.8,17.9) {};
	\node[draw,circle,fill=black,scale=0.5] (6) at (9.1,19.2) {};
	\node[draw,circle,fill=black,scale=0.5] (7) at (9.6,20.1) {};
	\node[draw,circle,fill=black,scale=0.5] (8) at (9.4,20.8) {};
	
	\draw[ultra thick,blue] (A) -- (B)  ;
	\draw[ultra thick,blue] (A) -- (C) -- (E) -- (J) -- (N) -- (V) -- (Z) -- (ZH) -- (ZN) -- (ZO) -- (ZS) -- (ZV);
	\draw[ultra thick,blue] (ZO) -- (ZT) -- (1) -- (4)  ;
	\draw[ultra thick,blue] (1) -- (5)  ;
	\draw[ultra thick,blue] (H) -- (M)  ;
	\draw[ultra thick,blue] (ZT) -- (ZY)  ;
	\draw[ultra thick,blue] (ZT) -- (ZZ)  ;
	\draw[ultra thick,blue] (ZT) -- (2)  ;
	\draw[ultra thick,blue] (ZN) -- (ZP)  ;
	\draw[ultra thick,blue] (ZN) -- (ZQ)  ;
	\draw[ultra thick,blue] (Z) -- (ZD) -- (ZI)  ;
	\draw[ultra thick,blue] (ZD) -- (ZJ)  ;
	\draw[ultra thick,blue] (V) -- (Y) -- (ZB)  ;
	\draw[ultra thick,blue] (Y) -- (ZC)  ;
	\draw[ultra thick,blue] (N) -- (X)  ;
	\draw[ultra thick,blue] (N) -- (W)  ;
	\draw[ultra thick,blue] (E) -- (K)  ;
	\draw[ultra thick,blue] (D) -- (I)  ;
	\draw[ultra thick,blue] (C) -- (D) -- (H) -- (L) -- (Q) ;
	\draw[ultra thick,blue] (L) -- (P)  ;
	\draw[ultra thick,blue] (L) -- (Q)  ;
	\draw[ultra thick,blue] (L) -- (R)  ;
	\draw[ultra thick,blue] (D) -- (G) -- (G')  ;
	
	\begin{scope}
	\clip (0,20) -- (0.8,19.8) -- (0.9,19.9)  -- (0.1,20.1) -- cycle ;
	\draw[ultra thick,red] (A) to (C) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.5,18.8) -- (0.8,19.8) -- (0.9,19.9)  -- (0.6,18.9) -- cycle ;
	\draw[ultra thick,red] (D) to (C) ;
	\end{scope}
	
	\begin{scope}
	\clip (1.7,19.6) -- (0.8,19.8) -- (0.9,19.9)  -- (1.8,19.7) -- cycle ;
	\draw[ultra thick,red] (E) to (C) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.5,18.8) -- (0.6,17.9) -- (0.7,18)  -- (0.6,18.9) -- cycle ;
	\draw[ultra thick,red] (D) to (H) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.5,18.8) -- (1.4,18.2) -- (1.5,18.3)  -- (0.6,18.9) -- cycle ;
	\draw[ultra thick,red] (D) to (I) ;
	\end{scope}
	
	\begin{scope}
	\clip (1,17.2) -- (0.6,17.9) -- (0.7,18)  -- (1.1,17.3) -- cycle ;
	\draw[ultra thick,red] (M) to (H) ;
	\end{scope}
	
	\begin{scope}
	\clip (-0.1,16.9) -- (0.6,17.9) -- (0.7,18.)  -- (0.2,17.2) -- cycle ;
	\draw[ultra thick,red] (L) to (H) ;
	\end{scope}
	
	\begin{scope}
	\clip (0.1,17.1) -- (0.2,16.1) -- (0.3,16.2) -- (0.2,17.2) -- cycle ;
	\draw[ultra thick,red] (L) to (Q) ;
	\end{scope}
	
	\begin{scope}
	\clip (1.7,19.6) -- (2.4,19.2) -- (2.5,19.3)  -- (1.8,19.7) -- cycle ;
	\draw[ultra thick,red] (E) to (J) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (2.4,19.2) -- (2.5,19.3)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (J) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (3.6,20.3) -- (3.7,20.4)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (X) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.2,19.5) -- (3.9,19.2) -- (4,19.3)  -- (3.3,19.6) -- cycle ;
	\draw[ultra thick,red] (N) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.4,18.4) -- (3.9,19.2) -- (4,19.3)  -- (3.5,18.5) -- cycle ;
	\draw[ultra thick,red] (Y) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (4.8,19.3) -- (3.9,19.2) -- (4,19.3)  -- (4.9,19.4) -- cycle ;
	\draw[ultra thick,red] (Z) to (V) ;
	\end{scope}
	
	\begin{scope}
	\clip (3.4,18.4) -- (3.3,17.4) -- (3.4,17.5)  -- (3.5,18.5) -- cycle ;
	\draw[ultra thick,red] (Y) to (ZB) ;
	\end{scope}
	
	\begin{scope}
	\clip (4.8,19.3) -- (5.6,19.1) -- (5.7,19.2)  -- (4.9,19.4) -- cycle ;
	\draw[ultra thick,red] (Z) to (ZH) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (5.6,19.1) -- (5.7,19.2)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZH) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (7.3,19.4) -- (7.4,19.5)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZQ) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.6,19) -- (6.7,18.1) -- (6.8,18.2)  -- (6.7,19.1) -- cycle ;
	\draw[ultra thick,red] (ZN) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.2,17.4) -- (6.7,18.1) -- (6.9,18.3)  -- (6.6,17.6) -- cycle ;
	\draw[ultra thick,red] (ZS) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (7.2,17.4) -- (6.7,18.1) -- (6.8,18.2)  -- (7.3,17.5) -- cycle ;
	\draw[ultra thick,red] (ZT) to (ZO) ;
	\end{scope}
	
	\begin{scope}
	\clip (6.2,17.4) -- (5.5,16.5) -- (10,19)  -- (6.3,17.5) -- cycle ;
	\draw[ultra thick,red] (ZS) to (ZV) ;
	\end{scope}
	
	\draw[ultra thick,red] (Y) -- (ZB) -- (ZG) -- (ZM);
	\draw[ultra thick,red] (ZG) -- (ZL);
	\draw[ultra thick,red] (ZG) -- (ZK);
	\draw[ultra thick,red] (ZB) -- (ZF);
	\draw[ultra thick,red] (ZB) -- (ZG);
	\draw[ultra thick,red] (ZB) -- (ZE);
	\draw[ultra thick,red] (Y) -- (ZA);
	
	\draw[ultra thick,red] (ZN) -- (ZR) -- (ZU) -- (3) -- (6);
	\draw[ultra thick,red] (3) -- (7);
	\draw[ultra thick,red] (3) -- (8);
	
	\draw[ultra thick,red] (ZS) -- (ZW);
	\draw[ultra thick,red] (ZS) -- (ZX);
	
	\draw[ultra thick,red] (M) -- (S);
	\draw[ultra thick,red] (M) -- (T);
	\draw[ultra thick,red] (M) -- (U);
	
	\draw[ultra thick,red] (L) -- (O);
	
	\draw[ultra thick,red] (C) -- (F);
	\end{scope}
	
	
	\end{tikzpicture}
\end{center}

\end{document}


